Reinforcement Learning Evaluation and Solution for the Feedback Capacity of the Ising Channel with Large Alphabet

We propose a new method to compute the feedback capacity of unifilar finite state channels (FSCs) with memory using reinforcement learning (RL). The feedback capacity was previously estimated using its formulation as a Markov decision process (MDP) with dynamic programming (DP) algorithms. However, their computational complexity grows exponentially with the channel alphabet size. Therefore, we use RL, and specifically its ability to parameterize value functions and policies with neural networks, to evaluate numerically the feedback capacity of channels with a large alphabet size. The outcome of the RL algorithm is a numerical lower bound on the feedback capacity, which is used to reveal the structure of the optimal solution. The structure is modeled by a graph-based auxiliary random variable that is utilized to derive an analytic upper bound on the feedback capacity with the duality bound. The capacity computation is concluded by verifying the tightness of the upper bound by testing whether it is BCJR invariant. We demonstrate this method on the Ising channel with an arbitrary alphabet size. For an alphabet size smaller than or equal to 8, we derive the analytic solution of the capacity. Next, the structure of the numerical solution is used to deduce a simple coding scheme that achieves the feedback capacity and serves as a lower bound for larger alphabets. For an alphabet size greater than 8, we present an upper bound on the feedback capacity. For an asymptotically large alphabet size, we present an asymptotic optimal coding scheme.

==> figures/scripts/actor-critic-fig.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}


\tikzstyle{io} =    [node distance=1cm,
                    minimum width=1cm, 
                    minimum height=1cm,
                    text centered]
\tikzstyle{actor} = [rectangle,
                    rounded corners,
                    minimum width=1cm, 
                    minimum height=1cm,
                    text width=1cm, 
                    text centered, 
                    draw=black,thick]
                    % fill=blue!10]
\tikzstyle{critic} =   [rectangle, 
                        rounded corners,
                        minimum width=1cm, 
                        minimum height=1.95cm, 
                        text centered, 
                        text width=1.3cm, 
                        draw=black,thick]
                        % fill=blue!10]
\tikzstyle{arrow} = [thick,->,>=stealth]

\def\layersep{2.5cm}
\newsavebox{\smallnnnode}
\savebox{\smallnnnode}{%
    \begin{tikzpicture}[shorten >=1pt,->,draw=black,thin, node distance=\layersep, scale=0.2]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=4pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];%, fill=green!50];
    \tikzstyle{output neuron}=[neuron];%, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron];%, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron, right of=H-3, xshift=-2.1cm] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    \end{tikzpicture}%
}
\newsavebox{\largennnode}
\savebox{\largennnode}{%
    \begin{tikzpicture}[shorten >=1pt,->,draw=black,thin, node distance=\layersep, scale=0.3]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=4pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];%, fill=green!50];
    \tikzstyle{output neuron}=[neuron];%, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron];%, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron, right of=H-3, xshift=-2.1cm] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    \end{tikzpicture}%
}
\begin{document}

\begin{tikzpicture}[node distance = 1cm, auto]

\node (state) [io] {$z$};
\node (actor) [actor, right of=state, yshift=0cm, xshift=1cm] {\scriptsize{\texttt{actor}}\\ \usebox{\smallnnnode}};
\node (critic) [critic, right of=actor, yshift=-.5cm, xshift=2cm] {\usebox{\largennnode}};
\node (critictxt) [above of=critic, yshift=-0.15cm]{\scriptsize{\texttt{critic}}};
\node (Q) [io, right of=critic, xshift=1.5cm] {$Q_\omega\left(z,A_\mu(z)\right)$};

\draw [arrow] (state) -- node[anchor=south] (a) {} (actor);
\draw [arrow] (a) |- ([yshift=.5cm] critic.south west);
\draw [arrow] (actor.east) -- node[anchor=south] {$A_\mu(z)$} ([yshift=-.5cm] critic.north west);
\draw [arrow] (critic.east)  -- (Q.west);

\end{tikzpicture}

\end{document}

==> figures/scripts/policy-opt-cell-fig.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes.geometric,decorations.pathmorphing,backgrounds,positioning,fit,calc}


\tikzstyle{rec} =   [rectangle, rounded corners, minimum width=2cm, minimum height=2cm, text centered, draw=black,thick, fill=white!10]
\tikzstyle{concat} = [rectangle, rounded corners, minimum width=4cm, minimum height=.7cm, text centered, draw=black,thick, fill=white!10]
\tikzstyle{channel} = [rectangle, rounded corners, minimum width=2.55cm, minimum height=1cm, text centered, draw=black,thick, fill=white!20, text width=1.8cm]
\tikzstyle{intersec} = [circle, radius=0.05mm, node distance=1cm]
\tikzstyle{arrow} = [thick, ->, >=stealth]

\begin{document}

\def\layersep{2.5cm}
\newsavebox{\nnnodeq}
\savebox{\nnnodeq}{%
    \begin{tikzpicture}[shorten >=1pt,->,draw=black,thin, node distance=\layersep, scale=0.3, rotate=90]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];%, fill=green!50];
    \tikzstyle{output neuron}=[neuron];%, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron];%, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{mu} = [rectangle, rounded corners, minimum width=2cm, minimum height=.7cm, text centered, , fill=white!10]

    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron, above of=H-3, yshift=-1.75cm] (O) {};
    \node (mu) [right of=O, yshift=0cm, xshift=-1.8cm] {$\mu$};
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    \end{tikzpicture}
}


\begin{tikzpicture}[node distance = 2.0cm, auto]
    \node (cat_t) at (2,2) [concat] {\texttt{concat}};% {$(z_{t-1},u_t)$};
    \node (a_t) [below of=cat_t, xshift=-1.5cm, yshift=-0.25cm] [rec] {\usebox{\nnnodeq}};
    \node (z_t) [below of=a_t] {$z_{t-1}$};
    
    \begin{scope}[on background layer]
        \node (z_u) [draw=black,thick, fill=black!10,fit=(a_t)  (cat_t)] {};
    \end{scope}
    \node (p_y_t) [channel, above of=cat_t, yshift=0.25cm, xshift=2cm, text width=3.0cm] {$ w_t \sim p(\cdot | z_{t-1},u_t)$};
    
    \node (r_t) [channel, above of=p_y_t, xshift=-3.5cm] {$g(z_{t-1}, u_t)$};
    \node (z_tp1) [channel, right of=r_t, xshift=1.0cm] {$f(z_{t-1}, u_t, w_t)$};
    \node (e_rt) [above of=r_t, yshift=-0.75cm] {$r_t$};
    \node (z_prime) [above of=z_tp1, yshift=-0.75cm] {$z_t$};
 
 
 
    \draw [arrow] (z_t.north)  --   (a_t.south);  
    \draw [arrow] (a_t.north)  -- ++ (0,0.25) -| node[yshift=0.25cm]{$u_t$}([xshift=-0.5cm] cat_t.south);  
    \draw [arrow] (z_t.north)  -- ++ (0,0.25) -| ([xshift=0.5cm] cat_t.south);  
    \draw [arrow] (cat_t.north)  -- node[yshift=0.0cm, xshift=0.0cm]{$(z_{t-1},u_t)$} ++ (0,0.7) -| ([xshift=0cm] r_t.south);  
    \draw [arrow] (cat_t.north)  -- ++ (0,0.7) -| ([] p_y_t.south);  
    \draw [arrow] (cat_t.north)  -- ++ (0,2.7cm) -| ([xshift=-0.4cm] z_tp1.south);  
    \draw [arrow] ([xshift=0.0cm]p_y_t.north)  -- node[anchor=west]{$w_t$}  ([xshift=0.5cm] z_tp1.south);  
    \draw [arrow] (r_t.north)  --  (e_rt.south);  
    \draw [arrow] (z_tp1.north)  --  (z_prime.south);  

    \begin{scope}[on background layer]
        \node (miniblock) [draw=black,thick, fill=black!10,fit=(z_u) (p_y_t) (r_t) (z_tp1)] {};
    \end{scope}
    
\end{tikzpicture}

\end{document}

==> figures/scripts/policy-opt-fig.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{graphicx} %
\usepackage{relsize}
\usepackage{tikz}
\usetikzlibrary{arrows,shapes.geometric,decorations.pathmorphing,backgrounds,positioning,fit,calc}


\tikzstyle{rec} =   [rectangle, rounded corners, minimum width=2cm, minimum height=2cm, text centered, draw=black,thick, fill=white!10]
\tikzstyle{concat} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=.7cm, text centered, draw=black,thick, fill=white!10]
\tikzstyle{output} = [rectangle, rounded corners, minimum width=15cm, minimum height=0.7cm, text centered, draw=black,thick, fill=white!10]
\tikzstyle{channel} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, text centered, draw=black,thick, fill=white!20, text width=1.8cm]
\tikzstyle{intersec} = [circle, radius=0.05mm, node distance=1cm]
\tikzstyle{arrow} = [thick, ->, >=stealth]

\begin{document}

\def\layersep{2.5cm}
\newsavebox{\nnnode}
\savebox{\nnnode}{%
    \begin{tikzpicture}[shorten >=1pt,->,draw=black,thin, node distance=\layersep, scale=0.3, rotate=90]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];%, fill=green!50];
    \tikzstyle{output neuron}=[neuron];%, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron];%, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{mu} = [rectangle, rounded corners, minimum width=4cm, minimum height=.7cm, text centered, , fill=white!10]

    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron, above of=H-3, yshift=-1.75cm] (O) {};
    \node (mu) [right of=O, yshift=0cm, xshift=-1.8cm] {$\mu$};
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    \end{tikzpicture}
}

\newsavebox{\cell}
\savebox{\cell}{
\begin{tikzpicture}[node distance = 2.5cm, auto]
    \node (a_t) at (0,0) [rec] {\usebox{\nnnode}};
    \node (z_t) [below of=a_t] {};
    \node (cat_t) [concat, above of=a_t, xshift=0.5cm] {\texttt{concat}};% {$(z_{t-1},u_t)$};
    \begin{scope}[on background layer]
        \node (z_u) [draw=black,thick, fill=black!10,fit=(a_t)  (cat_t)] {};
    \end{scope}
    \node (p_y_t) [channel, above of=cat_t, yshift=0cm, xshift=1.5cm] {$\text{\Large$ w $}$};
    
    \node (r_t) [channel, above of=p_y_t, xshift=-3.cm] {$\text{\Large$ g $}$};
    \node (z_tp1) [channel, right of=r_t] {$\text{\Large$ f $}$};
    \node (e_rt) [above of=r_t, yshift=-1cm] {};
    \node (z_prime) [above of=z_tp1, yshift=-1cm] {};
 
 
 
    \draw [arrow] (z_t.north)  --   (a_t.south);  
    \draw [arrow] (a_t.north)  -- node{}([xshift=-0.5cm] cat_t.south);  
    \draw [arrow] (z_t.north)  -- ++ (0,0.5) -| ([xshift=0.8cm] cat_t.south);  
    \draw [arrow] (cat_t.north)  -- node{} ++ (0,1) -| ([xshift=0cm] r_t.south);  
    \draw [arrow] (cat_t.north)  -- ++ (0,1) -| ([] p_y_t.south);  
    \draw [arrow] (cat_t.north)  -- ++ (0,3) -| ([xshift=-0.4cm] z_tp1.south);  
    \draw [arrow] (p_y_t.north)  -- node[anchor=west]{}  ([xshift=0.5cm] z_tp1.south);  
    \draw [arrow] (r_t.north)  --  (e_rt.south);  
    \draw [arrow] (z_tp1.north)  --  (z_prime.south);  

    \begin{scope}[on background layer]
        \node (z_u) [draw=black,thick, fill=black!10,fit=(z_u) (p_y_t) (r_t) (z_tp1)] {};
    \end{scope}
\end{tikzpicture}
}

\begin{tikzpicture}[node distance = 2.5cm, auto]
    \node (cell1)[right of=cat_t, xshift=5cm, scale=0.5]{\usebox{\cell}};
    \node (cell2)[right of=cell1, xshift=2cm, scale=0.5]{\usebox{\cell}};
    \node (cell3)[right of=cell2, xshift=5cm, scale=0.5]{\usebox{\cell}};
    
    \node (r1) [above of=cell1, xshift=-0.8cm, yshift=0.5cm]{$r_1$};
    \node (r2) [above of=cell2, xshift=-0.8cm, yshift=0.5cm]{$r_2$};
    \node (r3) [above of=cell3, xshift=-0.8cm, yshift=0.5cm]{$r_n$};
    
    \node (zin1) [below of=cell1, xshift=-0.22cm, yshift=-0.5cm]{$z_0$};
    \node (zin2) [below of=cell2, xshift=-0.22cm, yshift=-0.5cm]{$z_1$};
    \node (zin3) [below of=cell3, xshift=-0.22cm, yshift=-0.5cm]{$z_{n-1}$};
    
    \node (zout1) [above of=cell1, xshift=0.5cm, yshift=0.5cm]{$z_1$};
    \node (zout2) [above of=cell2, xshift=0.5cm, yshift=0.5cm]{$z_2$};
    \node (zout3) [above of=cell3, xshift=0.5cm, yshift=0.5cm]{$z_n$};
    
    \node (dots) [left of=zin3, xshift=0cm] {$\dots$};
    % \node (output) [output,above of=zout2, xshift=1.2cm, yshift=-1cm]{dasd};

    \draw [arrow, thin] (zout1.east) -- ++ (1.5,0) |- (zin2.west);
    \draw [thin] (zout2.east) -- ++ (1.5,0) |- (dots.west);
    \draw[arrow,thin] (dots.east) -- (zin3.west);
    
\end{tikzpicture}

\end{document}

==> figures/scripts/q-graph-3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}


\tikzstyle{q} =   [circle,
                    minimum width=1cm, 
                    minimum height=1cm, 
                    text centered, 
                    draw=black,thick]
\tikzstyle{arrow0} = [thick,->,>=stealth, color=black!30!red]
\tikzstyle{arrow1} = [thick,->,>=stealth, color=black!30!blue]
\tikzstyle{arrow2} = [thick,->,>=stealth, color=black!30!green]

\begin{document}

\begin{tikzpicture}[node distance = 2cm, auto]

\node (q1) at (0,0) [q] {$Q=1$};
\node (q2) [q, below of=q1] {$Q=2$};
\node (q3) [q, below of=q2] {$Q=3$};

\node (q4) [q,draw=black,thick,dashed, right of=q1, xshift=1cm] {$Q=4$};
\node (q5) [q,draw=black,thick,dashed, right of=q2, xshift=1cm] {$Q=5$};
\node (q6) [q,draw=black,thick,dashed, right of=q3, xshift=1cm] {$Q=6$};

\draw [arrow0] (q1) to [out=15,in=165] (q4);
\draw [arrow1] (q1) to [out=255,in=105] (q2);
\draw [arrow2] (q1) to [out=225,in=135]  (q3);

\draw [arrow0] (q2) to [out=75,in=285] (q1);
\draw [arrow1] (q2) to [out=15,in=165] (q5);
\draw [arrow2] (q2) to [out=255,in=105] (q3);

\draw [arrow0] (q3) to [out=160,in=200] (q1);
\draw [arrow1] (q3) to [out=75,in=285] (q2);
\draw [arrow2] (q3) to [out=15,in=165] (q6);

\draw [arrow0] (q4) to [out=195,in=345] (q1);
\draw [arrow1] (q4) -- (q2);
\draw [arrow2] (q4) -- (q3);

\draw [arrow0] (q5) -- (q1);
\draw [arrow1] (q5) to [out=195,in=345] (q2);
\draw [arrow2] (q5) -- (q3);

\draw [arrow0] (q6) -- (q1);
\draw [arrow1] (q6) -- (q2);
\draw [arrow2] (q6) to [out=195,in=345] (q3);
\end{tikzpicture}

\end{document}

==> figures/scripts/q-graph-9.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}


\tikzstyle{q} =   [circle,
                    minimum width=1.5cm, 
                    minimum height=1.5cm, 
                    text centered, 
                    draw=black,thick]

\tikzstyle{arrow0} = [thick,->,>=stealth, color=black!30!blue]
\tikzstyle{arrow1} = [thick,->,>=stealth, color=black!30!red]
% \tikzstyle{arrow0} = [thick,->,>=stealth]
% \tikzstyle{arrow1} = [thick,->,>=stealth]
\begin{document}

\begin{tikzpicture}[node distance = 2cm, auto]

\node (q1) at (0,0) [q] {$2\leq Q \leq |\mathcal X|+1$};
\node (q2) [q,draw=black,thick,dashed, right of=q1, xshift=1cm] {$Q=1$};
\node (q3) [q,draw=black,thick,dashed, below of=q2, xshift=2cm] {$Q=|\mathcal X|+2$};
\node (q4) [q,draw=black,thick,dashed, above of=q2, xshift=2cm] {$Q=|\mathcal X|+3$};

\draw [arrow0] (q1) to [min distance=1.5cm, out=205,in=155] node {$\scriptstyle Y\neq q_s$} (q1);
\draw [arrow1] (q1) to [out=335,in=205] node[anchor=north] {$\scriptstyle Y = q_s$} (q2);

\draw [arrow0] (q2) to [out=155,in=25] node[anchor=south] {$\scriptstyle Y \neq 1$} (q1);
\draw [arrow1] (q2) to [out=295,in=155]  (q3);

\draw [arrow1] (q3) to [out=115,in=335] node[xshift=0.1cm] {$\scriptstyle Y = 1$} (q2);
\draw [arrow1] (q3) to [out=90,in=270] node[anchor=west] {$\scriptstyle Y=0$} (q4);
\draw [arrow0] (q3) to [out=205,in=285] node[anchor=north] {$\scriptstyle Y \neq 0,1$} (q1);

\draw [arrow1] (q4) -- node[anchor=south east] {$\scriptstyle Y = 0$} (q2);
\draw [arrow0] (q4) to [out=155, in=75] node[anchor=south] {$\scriptstyle Y \neq 0$} (q1);

% \draw [arrow1] (q1) to [out=255,in=105] (q2);
% \draw [arrow2] (q1) to [out=225,in=135]  (q3);

\end{tikzpicture}

\end{document}

==> figures/scripts/q-learning-fig.tex <==
\documentclass{standalone}

\usepackage{tikz}


\usetikzlibrary{arrows,shapes.geometric,decorations.pathmorphing,backgrounds,positioning,fit,calc}

\tikzstyle{buffer} = [cylinder,
                    draw=black,thick,
                    aspect=0.2,
                    node distance=1cm,
                    shape border rotate=90,
                    % cylinder body fill=blue!10,
                    % cylinder end  fill=blue!10,
                    cylinder uses custom fill,
                    minimum width=1cm, 
                    minimum height=2cm,
                    text width=1.5cm,
                    text centered]
\tikzstyle{rec} =   [rectangle,
                    rounded corners,
                    minimum width=2cm, 
                    minimum height=2cm, 
                    text centered, 
                    draw=black,thick,
                    fill=white]
\tikzstyle{delay} = [rectangle,
                    rounded corners,
                    minimum width=.7cm, 
                    minimum height=.7cm, 
                    text centered, 
                    draw=black,thick]%,
                    % fill=green!10]
\tikzstyle{env} =   [rectangle,
                    rounded corners,
                    minimum width=3cm, 
                    minimum height=2cm, 
                    text centered, 
                    draw=black,thick]%,
                    % fill=green!20]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{intersec} = [circle,
                    radius=0.05mm,
                    node distance=1cm]

% \tikzset{grid lines/.style={thin, #1!50, densely dotted}}
% \tikzset{grid lines/.default=blue}
\begin{document}

\def\layersep{2.5cm}
\newsavebox{\nnnodew}
\savebox{\nnnodew}{%
    \begin{tikzpicture}[shorten >=1pt,->,draw=black,semithick, node distance=\layersep, scale=0.4]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=8pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];%, fill=green!50];
    \tikzstyle{output neuron}=[neuron];%, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron];%, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron, right of=H-3, xshift=-1.7cm] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \path (H-\source) edge (O);

    \end{tikzpicture}%
}

    % \node (nw) at (0,1) [intersec]   
\begin{tikzpicture}[node distance = 2cm, auto]
    \node (critic) at (0,0) [rec] {\usebox{\nnnodew}};
    \node (actor) [rec, below of=critic, yshift=-1.5cm, xshift=-2cm] {\usebox{\nnnodew}};
    \node (actortxt)[below of=actor, yshift=0.7cm]{\texttt{actor}};
    \node (critictxt)[above of=critic, yshift=-0.7cm]{\texttt{critic}};
    \node (agenttext)[above of=actor, yshift=3cm, xshift=-.0cm]{\Large \texttt{agent}};

    
    \node (buffer) [buffer, left of=critic, xshift=-3cm, yshift=-0.4mm] {\texttt{replay\\buffer}};
    \begin{scope}[on background layer]
        \node (agent) [draw=black,thick, fill=black!10,fit=(actor) (critic) (buffer) (actortxt) (critictxt) (agenttext)] {};
    \end{scope}
    \node (delay) [delay, left of=actor, xshift=-2cm]{$\Delta$};
    \node (env) [env, below of=agent, yshift=-3cm]{\Large \texttt{environment}};
    % \node (intersec) [intersec, below of=buffer, yshift=-2.59cm, xshift=0.2cm]{\textbullet};
    
    \draw [arrow] (critic.south) -- ++ (0,-0.7) -|node [xshift=-0.8cm,yshift=0.3cm] {$\small \nabla_\mu Q_\omega(z,A_\mu(z))$} (actor.north);
    \draw [arrow] (buffer.east) -- node {$\left\{\tau_i\right\}_{i=1}^N$} (critic.west);  
    \draw [arrow] (actor.east) -- node [xshift=-0.4cm] {$A_\mu(z_{t-1})$} ++(3,0) |- (env.east);
    \draw [arrow] (critic.east) -- node {${\small Q_\omega(z,u)}$} ++ (1.65,0);  
    \draw [arrow] ([yshift=1.5mm]env.west) -| node[anchor=south, xshift=1cm]{$z_t$}([xshift=1.5mm]delay.south);  
    \draw [arrow] ([yshift=-1.5mm]env.west) -| node[anchor=north, xshift=1.33cm]{$r_t$} ([xshift=-1.5mm]delay.south);  
    \draw [arrow] ([yshift=-1.5mm]delay.east)  -- node (intersec)[xshift=0.5cm, yshift=-0.18cm]{${}_\bullet$} ([yshift=-0.15cm]actor.west);  
    \draw [arrow] ([yshift=1.5mm]delay.east)  -| node [yshift=1.5cm, xshift=0.1cm]{$r_{t-1}$}([xshift=-0.1cm]buffer.south);  
    \draw [arrow] (intersec.base) -- node[anchor=west, yshift=0.4cm] {$z_{t-1}$}([xshift=0.1cm]buffer.south);  

\end{tikzpicture}


% \begin{tikzpicture}[auto, scale=1]
%     \clip[draw] (-0.1,-5.1) rectangle (3,-3);
%     \draw[step=.5cm,grid lines=red] (-4.9,-9.9) grid (4.9,-0.1); \draw (-5,-5) -- (5,-5);
%     \draw (0,0) -- (0,-10);
%     \draw (0,-5) circle (3cm);
%     \draw (10mm,-5) arc (0:30:10mm);
% \end{tikzpicture}
% \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]

%     \nnrec
%     % Annotate the layers
%     % \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
%     % \node[annot,left of=hl] {Input layer};
%     % \node[annot,right of=hl] {Output layer};
% \end{tikzpicture}

\end{document}
